MatterDoor: Sampling Zero-shot Spatio-semantic Priors using Generative Models

Autonomous robots often view rooms only partially, through a doorway, where the walls and scene structure hide the geometry and task-relevant semantics needed for safe navigation and goal-directed action. We ask whether off-the-shelf pretrained generative vision models can derive this missing structure as zero-shot offline priors for robot reasoning. Such priors should support spatio-semantic queries over unobserved structure, estimating the target object likelihood in hidden regions and the probability that those regions are occupied. Given an egocentric RGB observation and target query, our pipeline uses VLM-guided outpainting, monocular depth estimation, and semantic segmentation to sample semantically labeled 3D point cloud hypotheses of the hidden room. We introduce MatterDoor, a Matterport3D-derived benchmark of doorway-occluded indoor scenes, and evaluate the resulting priors with generative metrics and simulated Stretch robot object-reaching tasks. Our results suggest that useful spatio-semantic priors for planning can be derived without problem-specific fine-tuning.

==> images/matterdoor_distribution_pies.tikz <==
\begin{tikzpicture}[font=\sffamily\scriptsize,x=1cm,y=1cm]
  \definecolor{mdInk}{RGB}{35,40,48}
  \definecolor{mdMuted}{RGB}{92,98,108}
  \definecolor{mdBlue}{RGB}{53,126,184}
  \definecolor{mdSky}{RGB}{88,171,227}
  \definecolor{mdGreen}{RGB}{63,160,128}
  \definecolor{mdYellow}{RGB}{229,174,75}
  \definecolor{mdOrange}{RGB}{213,122,73}
  \definecolor{mdRed}{RGB}{191,83,83}
  \definecolor{mdPurple}{RGB}{139,112,177}
  \definecolor{mdPink}{RGB}{197,111,156}
  \definecolor{mdTeal}{RGB}{70,154,151}
  \definecolor{mdGray}{RGB}{151,157,167}
  \tikzset{
    donutedge/.style={draw=white,line width=0.55pt},
    paneltitle/.style={font=\sffamily\bfseries\small,text=mdInk,align=center},
    panelsubtitle/.style={font=\sffamily\tiny,text=mdMuted,align=center},
    legendtext/.style={font=\sffamily\tiny,text=mdInk,anchor=west},
    centerbig/.style={font=\sffamily\bfseries\small,text=mdInk,align=center},
    centersmall/.style={font=\sffamily\tiny,text=mdMuted,align=center}
  }
  \def\donutouter{0.74}
  \def\donutinner{0.44}
  \def\mdslice#1#2#3{%
    \path[fill=#3,donutedge]
      (#1:\donutouter) arc[start angle=#1,end angle=#2,radius=\donutouter]
      -- (#2:\donutinner) arc[start angle=#2,end angle=#1,radius=\donutinner]
      -- cycle;%
  }

  \begin{scope}[shift={(0.00,0)}]
    \node[paneltitle] at (0,1.25) {Target rooms};
    \node[panelsubtitle] at (0,1.01) {100 doorway-side contexts};
    \mdslice{90.000}{-43.200}{mdBlue}
    \mdslice{-43.200}{-133.200}{mdGreen}
    \mdslice{-133.200}{-198.000}{mdYellow}
    \mdslice{-198.000}{-255.600}{mdPurple}
    \mdslice{-255.600}{-270.000}{mdSky}
    \node[centerbig] at (0,0.06) {100};
    \node[centersmall] at (0,-0.15) {contexts};
    \fill[mdBlue] (-1.20,-0.98) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.05,-0.93) {living 37};
    \fill[mdGreen] (-1.20,-1.20) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.05,-1.15) {bedroom 25};
    \fill[mdYellow] (-1.20,-1.42) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.05,-1.37) {kitchen 18};
    \fill[mdPurple] (-1.20,-1.64) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.05,-1.59) {office 16};
    \fill[mdSky] (-1.20,-1.86) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.05,-1.81) {bath 4};
  \end{scope}

  \begin{scope}[shift={(3.50,0)}]
    \node[paneltitle] at (0,1.25) {Queried objects};
    \node[panelsubtitle] at (0,1.01) {184 selected GT-present rows};
    \mdslice{90.000}{1.957}{mdBlue}
    \mdslice{1.957}{-78.261}{mdSky}
    \mdslice{-78.261}{-129.130}{mdGreen}
    \mdslice{-129.130}{-160.435}{mdYellow}
    \mdslice{-160.435}{-187.826}{mdOrange}
    \mdslice{-187.826}{-213.261}{mdRed}
    \mdslice{-213.261}{-238.696}{mdPurple}
    \mdslice{-238.696}{-254.348}{mdPink}
    \mdslice{-254.348}{-264.130}{mdTeal}
    \mdslice{-264.130}{-270.000}{mdGray}
    \node[centerbig] at (0,0.06) {184};
    \node[centersmall] at (0,-0.15) {rows};
    \fill[mdBlue] (-1.42,-0.98) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.27,-0.93) {table 45};
    \fill[mdSky] (-1.42,-1.20) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.27,-1.15) {chair 41};
    \fill[mdGreen] (-1.42,-1.42) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.27,-1.37) {cabinet 26};
    \fill[mdYellow] (-1.42,-1.64) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.27,-1.59) {plant 16};
    \fill[mdOrange] (-1.42,-1.86) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.27,-1.81) {shelf 14};
    \fill[mdRed] (-0.08,-0.98) rectangle ++(0.10,0.10);
    \node[legendtext] at (0.07,-0.93) {sink 13};
    \fill[mdPurple] (-0.08,-1.20) rectangle ++(0.10,0.10);
    \node[legendtext] at (0.07,-1.15) {TV 13};
    \fill[mdPink] (-0.08,-1.42) rectangle ++(0.10,0.10);
    \node[legendtext] at (0.07,-1.37) {bed 8};
    \fill[mdTeal] (-0.08,-1.64) rectangle ++(0.10,0.10);
    \node[legendtext] at (0.07,-1.59) {micro. 5};
    \fill[mdGray] (-0.08,-1.86) rectangle ++(0.10,0.10);
    \node[legendtext] at (0.07,-1.81) {fridge 3};
  \end{scope}

  \begin{scope}[shift={(7.00,0)}]
    \node[paneltitle] at (0,1.25) {Visibility};
    \node[panelsubtitle] at (0,1.01) {184 selected GT-present rows};
    \mdslice{90.000}{-88.043}{mdOrange}
    \mdslice{-88.043}{-270.000}{mdBlue}
    \node[centerbig] at (0,0.06) {184};
    \node[centersmall] at (0,-0.15) {rows};
    \fill[mdOrange] (-1.26,-0.98) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.11,-0.93) {partial 91};
    \fill[mdBlue] (-1.26,-1.23) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.11,-1.18) {hidden 93};
  \end{scope}

\begin{scope}[shift={(10.50,0)}]
    \node[paneltitle] at (0,1.25) {Query policy};
    \node[panelsubtitle] at (0,1.01) {1000 crop--object cells};
    \mdslice{90.000}{23.760}{mdBlue}
    \mdslice{23.760}{-78.120}{mdGreen}
    \mdslice{-78.120}{-81.000}{mdRed}
    \mdslice{-81.000}{-270.000}{mdGray}
    \node[centerbig] at (0,0.06) {1000};
    \node[centersmall] at (0,-0.15) {cells};
    \fill[mdBlue] (-1.38,-0.98) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.23,-0.93) {GT present 184};
    \fill[mdGreen] (-1.38,-1.22) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.23,-1.17) {plaus. gen. 283};
    \fill[mdRed] (-1.38,-1.46) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.23,-1.41) {unlikely gen. 8};
    \fill[mdGray] (-1.38,-1.70) rectangle ++(0.10,0.10);
    \node[legendtext] at (-1.23,-1.65) {skipped 525};
  \end{scope}

\end{tikzpicture}


==> images/vlm_study/matterdoor1k_gamma_threshold_study.tikz <==
\begingroup
\definecolor{mdBlue}{RGB}{42,111,151}
\definecolor{mdSlate}{RGB}{84,96,111}
\definecolor{mdGreen}{RGB}{47,133,90}
\definecolor{mdOrange}{RGB}{217,119,6}
\definecolor{mdRed}{RGB}{190,64,62}
\definecolor{mdAxis}{RGB}{80,88,96}
\definecolor{mdGrid}{RGB}{226,230,236}
\begin{tikzpicture}[x=1cm,y=1cm]
\tikzset{mdaxis/.style={draw=mdAxis, line width=0.35pt}, mdgrid/.style={draw=mdGrid, line width=0.2pt}, mdlabel/.style={font=\scriptsize}, mdsmall/.style={font=\tiny}}
\draw[mdgrid] (0,0) -- (6.2,0);
\draw[mdaxis] (-0.05,0) -- (0,0);
\node[mdsmall, anchor=east] at (-0.12,0) {0};
\draw[mdgrid] (0,1) -- (6.2,1);
\draw[mdaxis] (-0.05,1) -- (0,1);
\node[mdsmall, anchor=east] at (-0.12,1) {200};
\draw[mdgrid] (0,2) -- (6.2,2);
\draw[mdaxis] (-0.05,2) -- (0,2);
\node[mdsmall, anchor=east] at (-0.12,2) {400};
\draw[mdgrid] (0,3) -- (6.2,3);
\draw[mdaxis] (-0.05,3) -- (0,3);
\node[mdsmall, anchor=east] at (-0.12,3) {600};
\draw[mdgrid] (0,4) -- (6.2,4);
\draw[mdaxis] (-0.05,4) -- (0,4);
\node[mdsmall, anchor=east] at (-0.12,4) {800};
\draw[mdgrid] (0,5) -- (6.2,5);
\draw[mdaxis] (-0.05,5) -- (0,5);
\node[mdsmall, anchor=east] at (-0.12,5) {1000};
\draw[mdaxis] (0.0,-0.05) -- (0.0,0);
\node[mdsmall, anchor=north] at (0.0,-0.16) {0.0};
\draw[mdaxis] (2.0,-0.05) -- (2.0,0);
\node[mdsmall, anchor=north] at (2.0,-0.16) {0.2};
\draw[mdaxis] (3.0,-0.05) -- (3.0,0);
\node[mdsmall, anchor=north] at (3.0,-0.16) {0.3};
\draw[mdaxis] (4.0,-0.05) -- (4.0,0);
\node[mdsmall, anchor=north] at (4.0,-0.16) {0.4};
\draw[mdaxis] (5.0,-0.05) -- (5.0,0);
\node[mdsmall, anchor=north] at (5.0,-0.16) {0.5};
\draw[mdaxis] (6.0,-0.05) -- (6.0,0);
\node[mdsmall, anchor=north] at (6.0,-0.16) {0.6};
\draw[mdaxis] (0,0) -- (6.25,0);
\draw[mdaxis] (0,0) -- (0,5.15);
\node[mdlabel, anchor=north] at (3.1,-0.48) {VLM threshold $\gamma$};
\node[mdlabel, rotate=90, anchor=south] at (-0.68,2.55) {query count};
\draw[mdAxis, dashed, line width=0.3pt] (4.0,0) -- (4.0,5.05);
\node[mdsmall, anchor=south] at (4.0,5.05) {$\gamma=0.40$};
\draw[mdBlue, line width=0.85pt] (0.00,5.000) -- (2.00,3.295) -- (3.00,2.765) -- (4.00,2.175) -- (5.00,1.725) -- (6.00,1.395);
\fill[mdBlue] (0.00,5.000) circle (1.45pt);
\fill[mdBlue] (2.00,3.295) circle (1.45pt);
\fill[mdBlue] (3.00,2.765) circle (1.45pt);
\fill[mdBlue] (4.00,2.175) circle (1.45pt);
\fill[mdBlue] (5.00,1.725) circle (1.45pt);
\fill[mdBlue] (6.00,1.395) circle (1.45pt);
\draw[mdSlate, line width=0.65pt] (0.00,0.000) -- (2.00,1.705) -- (3.00,2.235) -- (4.00,2.825) -- (5.00,3.275) -- (6.00,3.605);
\fill[mdSlate] (0.00,0.000) circle (1.15pt);
\fill[mdSlate] (2.00,1.705) circle (1.15pt);
\fill[mdSlate] (3.00,2.235) circle (1.15pt);
\fill[mdSlate] (4.00,2.825) circle (1.15pt);
\fill[mdSlate] (5.00,3.275) circle (1.15pt);
\fill[mdSlate] (6.00,3.605) circle (1.15pt);
\draw[mdGreen, line width=0.65pt] (0.00,3.315) -- (2.00,2.490) -- (3.00,2.005) -- (4.00,1.415) -- (5.00,0.970) -- (6.00,0.660);
\fill[mdGreen] (0.00,3.315) circle (1.15pt);
\fill[mdGreen] (2.00,2.490) circle (1.15pt);
\fill[mdGreen] (3.00,2.005) circle (1.15pt);
\fill[mdGreen] (4.00,1.415) circle (1.15pt);
\fill[mdGreen] (5.00,0.970) circle (1.15pt);
\fill[mdGreen] (6.00,0.660) circle (1.15pt);
\draw[mdOrange, line width=0.65pt] (0.00,0.000) -- (2.00,0.040) -- (3.00,0.080) -- (4.00,0.185) -- (5.00,0.315) -- (6.00,0.440);
\fill[mdOrange] (0.00,0.000) circle (1.15pt);
\fill[mdOrange] (2.00,0.040) circle (1.15pt);
\fill[mdOrange] (3.00,0.080) circle (1.15pt);
\fill[mdOrange] (4.00,0.185) circle (1.15pt);
\fill[mdOrange] (5.00,0.315) circle (1.15pt);
\fill[mdOrange] (6.00,0.440) circle (1.15pt);
\draw[mdRed, line width=0.65pt] (0.00,0.965) -- (2.00,0.085) -- (3.00,0.040) -- (4.00,0.040) -- (5.00,0.035) -- (6.00,0.015);
\fill[mdRed] (0.00,0.965) circle (1.15pt);
\fill[mdRed] (2.00,0.085) circle (1.15pt);
\fill[mdRed] (3.00,0.040) circle (1.15pt);
\fill[mdRed] (4.00,0.040) circle (1.15pt);
\fill[mdRed] (5.00,0.035) circle (1.15pt);
\fill[mdRed] (6.00,0.015) circle (1.15pt);
\draw[mdBlue, line width=0.85pt] (6.55,4.80) -- ++(0.36,0);
\fill[mdBlue] (6.73,4.80) circle (1.15pt);
\node[mdsmall, anchor=west] at (7.00,4.80) {Active (gen. or fallback)};
\draw[mdSlate, line width=0.65pt] (6.55,4.38) -- ++(0.36,0);
\fill[mdSlate] (6.73,4.38) circle (1.15pt);
\node[mdsmall, anchor=west] at (7.00,4.38) {Skipped GT-absent};
\draw[mdGreen, line width=0.65pt] (6.55,3.96) -- ++(0.36,0);
\fill[mdGreen] (6.73,3.96) circle (1.15pt);
\node[mdsmall, anchor=west] at (7.00,3.96) {Plausible absent generated};
\draw[mdOrange, line width=0.65pt] (6.55,3.54) -- ++(0.36,0);
\fill[mdOrange] (6.73,3.54) circle (1.15pt);
\node[mdsmall, anchor=west] at (7.00,3.54) {GT-present fallback};
\draw[mdRed, line width=0.65pt] (6.55,3.12) -- ++(0.36,0);
\fill[mdRed] (6.73,3.12) circle (1.15pt);
\node[mdsmall, anchor=west] at (7.00,3.12) {Unlikely absent generated};
\node[mdsmall, align=left, anchor=north west] at (6.55,2.35) {$\gamma=0.40$ keeps all 144\\{}GT-present queries, skips 565\\{}GT-absent queries, and leaves\\{}8 unlikely absent generations.};
\end{tikzpicture}
\endgroup


==> images/vlm_study/matterdoor1k_vlm_gate_heatmaps.tikz <==

\begingroup
\definecolor{mdHeat}{RGB}{38,103,145}
\definecolor{mdGrid}{RGB}{226,231,237}
\definecolor{mdText}{RGB}{35,42,50}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    cell/.style={
        draw=mdGrid,
        line width=0.18pt,
        rounded corners=0.25pt
    },
    rowlab/.style={
        font=\scriptsize,
        text=mdText,
        anchor=east
    },
    collab/.style={
        font=\scriptsize,
        text=mdText,
        rotate=45,
        anchor=south west
    },
    title/.style={
        font=\footnotesize\bfseries,
        text=mdText,
        anchor=south
    },
    tick/.style={
        font=\scriptsize,
        text=mdText,
        anchor=west
    }
]

\def\cw{0.42}
\def\ch{0.30}
\def\ytop{-0.48}
\def\nrows{10}
\def\ncols{5}
\pgfmathsetmacro{\panelcenter}{2.5*\cw}
\pgfmathsetmacro{\ybot}{\ytop-\nrows*\ch}
\pgfmathsetmacro{\ymid}{0.5*(\ytop+\ybot)}

\newcommand{\panelheader}[1]{%
    \node[title] at (\panelcenter,\ytop+0.76) {#1};
    \foreach \j/\name in {0/Bath,1/Bed,2/Kit,3/Living,4/Office} {
        \pgfmathsetmacro{\x}{\j*\cw+0.04}
        \node[collab] at (\x,\ytop+0.09) {\name};
    }
}

\newcommand{\heatrow}[7]{%
    \pgfmathsetmacro{\yc}{\ytop-(#1+0.5)*\ch}
    \pgfmathsetmacro{\y}{\ytop-(#1+1)*\ch}

    \node[rowlab] at (-0.12,\yc) {#2};

    \foreach \j/\v in {0/#3,1/#4,2/#5,3/#6,4/#7} {
        \pgfmathsetmacro{\x}{\j*\cw}
        \filldraw[
            cell,
            fill=mdHeat!\v!white
        ] (\x,\y) rectangle ++(\cw,\ch);
    }
}

\begin{scope}[xshift=1.34cm]
    \panelheader{{\tiny Matterport prior $\rho_{c,o}$}}

    \heatrow{0}{bed}{0}{93}{0}{0}{0}
    \heatrow{1}{cabinet}{84}{60}{88}{23}{27}
    \heatrow{2}{chair}{17}{37}{45}{71}{59}
    \heatrow{3}{microwave}{0}{0}{38}{0}{0}
    \heatrow{4}{plant}{15}{25}{35}{42}{20}
    \heatrow{5}{refrigerator}{0}{0}{52}{0}{0}
    \heatrow{6}{shelf}{44}{30}{61}{33}{27}
    \heatrow{7}{sink}{91}{0}{80}{0}{0}
    \heatrow{8}{table}{13}{45}{59}{68}{59}
    \heatrow{9}{TV}{0}{11}{7}{49}{24}
\end{scope}

\begin{scope}[xshift=3.95cm]
    \panelheader{{\tiny Mean VLM score $s_{c,o}$}}

    \heatrow{0}{}{0}{69}{0}{9}{12}
    \heatrow{1}{}{69}{52}{88}{33}{31}
    \heatrow{2}{}{30}{45}{45}{65}{60}
    \heatrow{3}{}{0}{1}{52}{5}{1}
    \heatrow{4}{}{22}{29}{35}{39}{28}
    \heatrow{5}{}{0}{1}{52}{5}{1}
    \heatrow{6}{}{41}{31}{61}{35}{30}
    \heatrow{7}{}{68}{1}{80}{7}{2}
    \heatrow{8}{}{27}{51}{59}{65}{60}
    \heatrow{9}{}{12}{20}{7}{41}{29}
\end{scope}

\begin{scope}[xshift=6.56cm]
    \panelheader{{\tiny Active policy rate, $\gamma=0.40$}}

    \heatrow{0}{}{0}{88}{0}{5}{6}
    \heatrow{1}{}{75}{80}{100}{27}{19}
    \heatrow{2}{}{50}{48}{100}{97}{100}
    \heatrow{3}{}{0}{0}{100}{5}{0}
    \heatrow{4}{}{25}{36}{11}{65}{19}
    \heatrow{5}{}{0}{0}{100}{5}{0}
    \heatrow{6}{}{75}{8}{100}{16}{31}
    \heatrow{7}{}{100}{0}{100}{5}{0}
    \heatrow{8}{}{50}{100}{100}{100}{100}
    \heatrow{9}{}{25}{28}{0}{70}{19}
\end{scope}

\begin{scope}[xshift=9.10cm]
    \pgfmathsetmacro{\barw}{0.16}
    \pgfmathsetmacro{\seg}{(\ytop-\ybot)/20}

    \foreach \k in {0,...,19} {
        \pgfmathsetmacro{\yy}{\ybot+\k*\seg}
        \pgfmathtruncatemacro{\pct}{round(100*\k/19)}
        \fill[fill=mdHeat!\pct!white, draw=none]
            (0,\yy) rectangle ++(\barw,\seg);
    }

    \draw[mdGrid, line width=0.25pt]
        (0,\ybot) rectangle ++(\barw,\ytop-\ybot);

    \draw[mdGrid, line width=0.25pt] (\barw,\ybot) -- ++(0.06,0);
    \node[tick] at (\barw+0.09,\ybot) {$0$};

    \draw[mdGrid, line width=0.25pt] (\barw,\ytop) -- ++(0.06,0);
    \node[tick] at (\barw+0.09,\ytop) {$1$};
\end{scope}

\end{tikzpicture}%
}
\endgroup

